On the Complexity of Solving Quadratic Boolean Systems

A fundamental problem in computer science is to find all the common zeroes of $m$ quadratic polynomials in $n$ unknowns over $\mathbb{F}_2$. The cryptanalysis of several modern ciphers reduces to this problem. Up to now, the best complexity bound was reached by an exhaustive search in $4\log_2 n\,2^n$ operations. We give an algorithm that reduces the problem to a combination of exhaustive search and sparse linear algebra. This algorithm has several variants depending on the method used for the linear algebra step. Under precise algebraic assumptions on the input system, we show that the deterministic variant of our algorithm has complexity bounded by $O(2^{0.841n})$ when $m=n$, while a probabilistic variant of the Las Vegas type has expected complexity $O(2^{0.792n})$. Experiments on random systems show that the algebraic assumptions are satisfied with probability very close to~1. We also give a rough estimate for the actual threshold between our method and exhaustive search, which is as low as~200, and thus very relevant for cryptographic applications.

==> graphTheta/exponent.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
    at={(1,0.95)},
anchor=north east}}
\begin{axis}[
scale only axis,
xmin=1,ymin=0, xmax=5,
axis y line*=left,
xlabel style={at={(1.05,0.05)},anchor=south}, 
ylabel style={at={(0.1,1.06)},anchor=east}, 
xlabel={\normalsize $\alpha$},
legend columns=3, 
ylabel={\normalsize exponent},
title={\normalsize Exponent in the cost of all consistency tests}]

\addplot[red, mark=square,thick] coordinates{
(1.0000, 0.7911)
(1.2500, 0.7388)
(1.5000, 0.6866)
(1.7500, 0.6344)
(2.0000, 0.5847)
(2.2500, 0.5428)
(2.5000, 0.5071)
(2.7500, 0.4763)
(3.0000, 0.4495)
(3.2500, 0.4258)
(3.5000, 0.4047)
(3.7500, 0.3858)
(4.0000, 0.3687)
(4.2500, 0.3533)
(4.5000, 0.3392)
(4.7500, 0.3263)
(5.0000, 0.3144)
};
\addplot[green, mark=triangle,thick] coordinates{
(1.0000, 0.8410)
(1.2500, 0.8012)
(1.5000, 0.7615)
(1.7500, 0.7217)
(2.0000, 0.6820)
(2.2500, 0.6422)
(2.5000, 0.6024)
(2.7500, 0.5659)
(3.0000, 0.5340)
(3.2500, 0.5058)
(3.5000, 0.4807)
(3.7500, 0.4583)
(4.0000, 0.4381)
(4.2500, 0.4197)
(4.5000, 0.4030)
(4.7500, 0.3877)
(5.0000, 0.3736)
};
\addplot[blue, mark=o,thick] coordinates{
(1.0000, 0.8876)
(1.2500, 0.8595)
(1.5000, 0.8314)
(1.7500, 0.8033)
(2.0000, 0.7752)
(2.2500, 0.7471)
(2.5000, 0.7190)
(2.7500, 0.6909)
(3.0000, 0.6628)
(3.2500, 0.6347)
(3.5000, 0.6066)
(3.7500, 0.5787)
(4.0000, 0.5531)
(4.2500, 0.5299)
(4.5000, 0.5088)
(4.7500, 0.4895)
(5.0000, 0.4717)
};
\addplot+[black,densely dotted, mark=none, ycomb] plot coordinates {(1.82,0.6198) (2.48,0.6056) (3.64,0.5908)};
\node[coordinate,pin=above:{$1.82$}] at (axis cs:1.82,0){};
\node[coordinate,pin=above:{$2.48$}] at (axis cs:2.48,0){};
\node[coordinate,pin=above:{$3.64$}] at (axis cs:3.64,0){};
% \addplot[black,densely dotted, mark=none] coordinates {(2.48,0) (2.48,0.6056)};
% \addplot[black,densely dotted, mark=none] coordinates {(3.64,0) (3.64,0.5908)};
\tiny\legend{$\theta=3$,$\theta=2.376$, $\theta=2$}
\end{axis}

% \pgfplotsset{every axis legend/.append style={ at={(1.1,-0.1)},
%     anchor=north east}}
% \normalsize
% \begin{semilogyaxis}[scale only axis,xmin=10,xmax=24,axis y line*=right,axis x
%   line=none,log basis y=2, legend columns=4, ylabel={\normalsize abs. value of the first non-pos. coeff.}]
% \addplot[gray,dashed] table[x=n,y=coeffHS]{../StrongReg0.450};
% \tiny\legend{coeffHS}
% \end{semilogyaxis}

\end{tikzpicture}

